Risks and Returns of Uniswap V3 Liquidity Providers

Trade execution on Decentralized Exchanges (DEXes) is automatic and does not require individual buy and sell orders to be matched. Instead, liquidity aggregated in pools from individual liquidity providers enables trading between cryptocurrencies. The largest DEX measured by trading volume, Uniswap V3, promises a DEX design optimized for capital efficiency. However, Uniswap V3 requires far more decisions from liquidity providers than previous DEX designs. In this work, we develop a theoretical model to illustrate the choices faced by Uniswap V3 liquidity providers and their implications. Our model suggests that providing liquidity on Uniswap V3 is highly complex and requires many considerations from a user. Our supporting data analysis of the risks and returns of real Uniswap V3 liquidity providers underlines that liquidity providing in Uniswap V3 is incredibly complicated, and performances can vary wildly. While there are simple and profitable strategies for liquidity providers in liquidity pools characterized by negligible price volatilities, these strategies only yield modest returns. Instead, significant returns can only be obtained by accepting increased financial risks and at the cost of active management. Thus, providing liquidity has become a game reserved for sophisticated players with the introduction of Uniswap V3, where retail traders do not stand a chance.

==> TikzFiles/liquidityV2.tikz <==

\definecolor{color1}{HTML}{A01A7D}
\definecolor{color2}{HTML}{006C67}
\definecolor{color3}{HTML}{E55934}
\definecolor{color4}{HTML}{FFB100}   
\begin{tikzpicture}[scale=0.2]
\filldraw[fill=color1!20!white, draw=color1,line width=0.4mm] (0,0) rectangle (14,4);
  \draw[-stealth, thick] (0, 0) -- (15, 0) node[midway, below,sloped,inner sep = 7pt] {\small price};
  \draw[-stealth, thick] (0, 0) -- (0, 8) node[midway, above,sloped,label distance =1.2cm] {\small liquidity};
	\node at (0,-0.9) {\small $0$};
     \node at (14,-0.9) {\small $\infty$};
\end{tikzpicture}


==> TikzFiles/liquidityV3.tikz <==
\definecolor{color1}{HTML}{A01A7D}
\definecolor{color2}{HTML}{006C67}
\definecolor{color3}{HTML}{E55934}
\definecolor{color4}{HTML}{FFB100}  

\begin{tikzpicture}[scale = 0.2]
\filldraw[fill=color1!20!white, draw=color1,  line width=0.4mm] (4,0) rectangle (12,7);
  \draw[-stealth, thick] (0, 0) -- (16, 0) node[midway, below,sloped,inner sep = 7pt] {\small price};
  \draw[-stealth, thick] (0, 0) -- (0, 8) node[midway, above,sloped,label distance =1.2cm] {\small liquidity};
	\node at (4,-0.9) {\small $S_l$};
     \node at (12,-0.9) {\small $S_u$};
\end{tikzpicture}

==> TikzFiles/liquiditys.tikz <==

\definecolor{color1}{HTML}{A01A7D}
\definecolor{color2}{HTML}{006C67}
\definecolor{color3}{HTML}{E55934}
\definecolor{color4}{HTML}{FFB100}   
\begin{tikzpicture}[scale=0.2]
  \draw[-stealth, thick] (-3, 0) -- (-3, 11) node[midway, above,sloped,label distance =1.2cm] {\small liquidity};
	\node at (-2,-0.9) {\small $0$};
     \node at (20,-0.9) {\small $\infty$};
     
     
\filldraw[fill=color1!20!white, draw=color1, very thick] (8,0) rectangle (10,10);
\filldraw[fill=color1!20!white, draw=color1, very thick] (10,0) rectangle (12,9);
\filldraw[fill=color1!20!white, draw=color1, very thick] (-2,0) rectangle (0,0.5);
\filldraw[fill=color1!20!white, draw=color1, very thick] (0,0) rectangle (2,3);

\filldraw[fill=color1!20!white, draw=color1, very thick] (2,0) rectangle (4,4);
\filldraw[fill=color1!20!white, draw=color1, very thick] (6,0) rectangle (8,8);

\filldraw[fill=color1!20!white, draw=color1, very thick] (4,0) rectangle (6,7);

\filldraw[fill=color1!20!white, draw=color1, very thick] (16,0) rectangle (18,3);
\filldraw[fill=color1!20!white, draw=color1, very thick] (18,0) rectangle (20,1);

\filldraw[fill=color1!20!white, draw=color1, very thick] (14,0) rectangle (16,6);

\filldraw[fill=color1!20!white, draw=color1, very thick] (12,0) rectangle (14,7);
  \draw[-stealth, thick] (-3, 0) -- (21, 0) node[midway, below,sloped,inner sep = 7pt] {\small price};

\end{tikzpicture}


==> TikzFiles/virtual.tikz <==
\definecolor{color1}{HTML}{A01A7D}
\definecolor{color2}{HTML}{006C67}
\definecolor{color3}{HTML}{E55934}
\definecolor{color4}{HTML}{FFB100}  

% \begin{tikzpicture}[scale=1.77]
%   \draw[-stealth, thick] (0, 0) -- (3.5, 0) node[midway, below,sloped,inner sep = 7 pt] {\small $X$ reserves};
%   \draw[-stealth, thick] (0, 0) -- (0, 3.5) node[midway, above,sloped,inner sep = 7 pt] {\small $Y$ reserves};
%   \draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color1] plot ({\x}, {2/\x});
%   \draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color4] plot ({\x-0.7}, {2/\x-0.7});
  
%   \node at (2.157,0)[circle,fill,inner sep=1.3pt](A) {} ;
%   \node at (2.857,0.7)[circle,fill,inner sep=1.3pt](B) {} ;
%   \draw [stealth-, line width=0.4mm] (A) to (B) ;
%   \node at (2.857,0.7)[anchor = west](F) {\small $(x_a, y_a)$} ;
%   \node at (0,2.157)[circle,fill,inner sep=1.3pt](C) {} ;
%   \node at (0.7,2.857)[circle,fill,inner sep=1.3pt](D) {} ;
%   \draw [stealth-, line width=0.4mm] (C) to (D) ;
  
%   \node at (0.7,2.857)[anchor = west](E) {\small $(x_b, y_b)$} ;
  
%   \draw[draw=black!60,thick,rounded corners] (1.7,2.7) rectangle ++(1.8,0.6);
  
%   \draw[line width=0.4mm,color1] (1.8,3.1) -- (2.1,3.1);
%   \node at (2.2,3.1)[right,anchor = west]{\small virtual reserves};
%   \draw[line width=0.4mm,color4] (1.8,2.9) -- (2.1,2.9);
%   \node at (2.2,2.9)[right,anchor = west]{\small real reserves};
  
%   \draw[draw=white] (0,0) rectangle ++(0,-0.45);
% \end{tikzpicture}


\begin{tikzpicture}[scale=1.7]
  \draw[-stealth, thick] (0, 0) -- (3.5, 0) node[midway, below,sloped,inner sep = 7 pt] {\small $X$ reserves};
  \draw[-stealth, thick] (0, 0) -- (0, 3.5) node[midway, above,sloped,inner sep = 7 pt] {\small $Y$ reserves};
  \draw[scale=1, line width=0.4mm, domain=0.57142:3.5, smooth, variable=\x, color2] plot ({\x}, {2/\x});
  %\draw[scale=1, line width=0.4mm, domain=0.7:2.857, smooth, variable=\x, color4] plot ({\x-0.7}, {2/\x-0.7});
  
%   \node at (2.157,0)[circle,fill,inner sep=1.3pt](A) {} ;

   \node at (2.857,0.7)[circle,fill,inner sep=1.3pt](A) {} ;
   \node at (2.857,1.41421)[](A1) {} ;
   
%   \draw [stealth-, line width=0.4mm] (A) to (B) ;
  \node at (2.857,0.7)[anchor = north east](F) {\small $l$} ;
%   \node at (0,2.157)[circle,fill,inner sep=1.3pt](C) {} ;

   \node at (.7,2.857)[circle,fill,inner sep=1.3pt](B) {} ;
   \node at (1.41421,2.857)[](B1) {} ;
  
   \draw [stealth-stealth, line width=0.2mm] (.7,2.957) -- (1.41421,2.957) node[midway,above] {\small$x_{\text{real}}$}  ;
   \node at (0.7,2.857)[anchor = north east](E) {\small $u$} ;
%   
  \node at (1.41421,1.41421)[circle,fill,inner sep=1.3pt](C) {} ;
  
  
  \node at (1.41421,1.41421)[anchor = north east](G) {\small $m$} ;
  %
  \draw [dotted] (A) -- (A1.center);
  \draw [dotted] (A1.center) -- (C);
  \draw [dotted] (B) -- (B1.center);
  \draw [dotted] (B1.center) -- (C);
  
  
  
  \draw [stealth-stealth, line width=0.2mm] (2.957,0.7) -- (2.957,1.41421) node[midway,right] {\small$y_{\text{real}}$}  ;
  %\draw[draw=black!60,thick,rounded corners] (1.7,2.9) rectangle ++(1.8,0.4);
  
  %\draw[line width=0.4mm,color1] (1.8,3.1) -- (2.1,3.1) ;
  %\node at (2.2,3.1)[right,anchor = west]{\small virtual reserves};
  %\draw[line width=0.4mm,color4] (1.8,2.9) -- (2.1,2.9);
  %\node at (2.2,2.9)[right,anchor = west]{\small real reserves};
  
  %\draw[draw=white] (0,0) rectangle ++(0,-0.45);
  \draw [stealth-stealth, line width=0.2mm] (0,1.4) -- (1.37,1.41421) node[midway,above] {\small$x$}  ;
  
  \draw [stealth-stealth, line width=0.2mm] (1.4,0) -- (1.41421,1.37) node[midway,right] {\small$y$}  ;
  
\end{tikzpicture}
